Improved measurements of the coherence factors and strong-phase differences in $D\to K^-\pi^+\pi^+\pi^-$ and $D\to K^-\pi^+\pi^0$ with quantum-correlated $D\bar{D}$ decays

Improved measurements of the coherence factors and strong-phase differences in $D\to K^-\pi^+\pi^+\pi^-$ and $D\to K^-\pi^+\pi^0$ decays are reported, using quantum-correlated $D\bar{D}$ pairs produced in $e^+e^-$ annihilation at a center-of-mass energy of $3.773\,\mathrm{GeV}$, where $D$ denotes a quantum superposition of the flavour-specific $D^{0}$ and $\bar{D}^{0}$ mesons. The analysis employs a dataset collected by the BESIII experiment, corresponding to an integrated luminosity of $7.93~\rm fb^{-1}$. The observables sensitive to the coherence factors and strong-phase differences are measured by reconstructing one $D$ meson in the signal mode and the other in a tag mode. These parameters provide essential inputs to the measurement of the angle $\gamma$ of the Cabibbo-Kobayashi-Maskawa Unitarity Triangle in the LHCb and Belle II experiments. The coherence factors are determined to be $R_{K3\pi}=0.51\pm0.04$ and $R_{K\pi\pi^0}=0.75\pm0.03$, and the strong-phase differences are $\delta_D^{K3\pi}=\left(182^{+14}_{-13}\right)^\circ$ and $\delta_D^{K\pi\pi^0}=\left(209^{+7}_{-8}\right)^\circ$, where the uncertainties include both statistical and systematic contributions. For $D\to K^-\pi^+\pi^+\pi^-$, the parameters have been further determined in four phase-space bins with improved precision compared to the previous BESIII results. The uncertainty on future $\gamma$ measurements from the knowledge of $D\to K^-\pi^+\pi^+\pi^-$ parameters is expected to be reduced to approximately 3.5$^\circ$.

==> (inline-0) <==
\begin{tabular}{c cccc| cccc |cccc |cccc}
\toprule
%&\multicolumn{16}{c}{Mode}\\\midrule
    & \multicolumn{4}{c|}{$\kmpi$}               & \multicolumn{4}{c|}{$\kmpipio$}             & \multicolumn{4}{c|}{$\kk$}                 & \multicolumn{4}{c}{$\pipi$}                 \\
Bin & 1         & 2         & 3        & 4       & 1          & 2         & 3        & 4       & 1         & 2        & 3        & 4        & 1          & 2        & 3        & 4        \\
1   & 96.17     & 1.86      & 0.16     & 1.29    & 96.08      & 1.91      & 0.15     & 1.31    & 96.55     & 1.95     & 0.07     & 0.78     & 96.64      & 1.91     & 0.08     & 0.74     \\
2   & 2.99      & 93.87     & 2.37     & 0.20    & 2.99       & 93.85     & 2.34     & 0.20    & 2.48      & 94.75    & 2.07     & 0.05     & 2.43       & 94.74    & 2.09     & 0.07     \\
3   & 0.26      & 3.52      & 93.22    & 2.59    & 0.24       & 3.58      & 93.15    & 2.58    & 0.05      & 3.16     & 93.81    & 2.32     & 0.08       & 3.02     & 94.00    & 2.24     \\
4   & 0.95      & 0.19      & 3.32     & 94.91   & 0.95       & 0.18      & 3.33     & 94.84   & 0.51      & 0.05     & 2.68     & 96.23    & 0.49       & 0.07     & 2.69     & 96.19    \\ \midrule
    & \multicolumn{4}{c|}{$\pipipio$}            & \multicolumn{4}{c|}{$\kspiopio$}            & \multicolumn{4}{c|}{$\klpio$}              & \multicolumn{4}{c}{$\klomega$}              \\
Bin & 1         & 2         & 3        & 4       & 1          & 2         & 3        & 4       & 1         & 2        & 3        & 4        & 1          & 2        & 3        & 4        \\
1   & 95.84     & 2.32      & 0.20     & 0.92    & 96.39      & 2.10      & 0.08     & 0.76    & 96.76     & 1.90     & 0.05     & 0.68     & 96.61      & 1.86     & 0.14     & 0.78     \\
2   & 2.63      & 94.14     & 2.35     & 0.20    & 2.50       & 94.48     & 2.28     & 0.08    & 2.46      & 94.83    & 1.98     & 0.05     & 2.41       & 94.61    & 2.14     & 0.14     \\
3   & 0.22      & 3.35      & 93.30    & 2.39    & 0.10       & 3.09      & 94.03    & 2.10    & 0.05      & 2.90     & 94.41    & 2.00     & 0.17       & 3.06     & 94.04    & 2.04     \\
4   & 0.71      & 0.24      & 2.99     & 95.42   & 0.57       & 0.08      & 2.72     & 96.08   & 0.49      & 0.05     & 2.56     & 96.38    & 0.53       & 0.16     & 2.77     & 95.92    \\ \midrule
    & \multicolumn{4}{c|}{$\kspio$}              & \multicolumn{4}{c|}{$\kseta(\gamma\gamma)$} & \multicolumn{4}{c|}{$\kseta(\pi\pi\pi^0)$} & \multicolumn{4}{c}{$\ksetap(\gamma\pi\pi)$} \\
Bin & 1         & 2         & 3        & 4       & 1          & 2         & 3        & 4       & 1         & 2        & 3        & 4        & 1          & 2        & 3        & 4        \\
1   & 96.46     & 2.00      & 0.09     & 0.77    & 96.84      & 1.71      & 0.07     & 0.77    & 96.44     & 1.78     & 0.08     & 1.07     & 96.06      & 2.23     & 0.19     & 0.84     \\
2   & 2.52      & 94.63     & 2.15     & 0.04    & 2.50       & 94.51     & 2.31     & 0.04    & 2.69      & 94.28    & 2.28     & 0.12     & 2.80       & 94.07    & 2.31     & 0.08     \\
3   & 0.09      & 3.10      & 94.04    & 2.15    & 0.06       & 2.95      & 94.12    & 2.18    & 0.15      & 3.06     & 93.83    & 2.32     & 0.10       & 3.21     & 93.62    & 2.37     \\
4   & 0.57      & 0.04      & 2.55     & 96.22   & 0.59       & 0.05      & 2.46     & 96.36   & 0.66      & 0.10     & 2.56     & 96.08    & 0.71       & 0.10     & 2.65     & 95.97    \\ \midrule
    & \multicolumn{4}{c|}{$\ksetap(\pi\pi\eta)$} & \multicolumn{4}{c|}{$\ksomega$}             & \multicolumn{4}{c|}{$\ksphi$}              & \multicolumn{4}{c}{$\klpiopio$}             \\
Bin & 1         & 2         & 3        & 4       & 1          & 2         & 3        & 4       & 1         & 2        & 3        & 4        & 1          & 2        & 3        & 4        \\
1   & 96.33     & 2.04      & 0.11     & 0.86    & 96.12      & 2.08      & 0.14     & 0.98    & 96.45     & 2.02     & 0.08     & 0.79     & 96.68      & 1.91     & 0.09     & 0.71     \\
2   & 2.58      & 94.32     & 2.18     & 0.11    & 2.76       & 94.28     & 2.24     & 0.07    & 2.49      & 94.66    & 2.19     & 0.13     & 2.50       & 94.77    & 1.98     & 0.05     \\
3   & 0.11      & 3.02      & 93.81    & 2.28    & 0.14       & 3.08      & 93.82    & 2.29    & 0.11      & 2.87     & 94.17    & 2.15     & 0.04       & 3.04     & 94.15    & 2.02     \\
4   & 0.66      & 0.14      & 2.91     & 95.73   & 0.59       & 0.13      & 2.69     & 95.92   & 0.66      & 0.11     & 2.62     & 96.05    & 0.56       & 0.03     & 2.59     & 96.22    \\
\bottomrule
\end{tabular}
\begin{tabular}{c| cccccccccc}
\toprule
Bin & 11    & 21    & 22    & 31    & 32    & 33    & 41    & 42    & 43    & 44    \\ \midrule
11  & 90.56 & 3.86  & 0.11  & 0.61  & 0.08  & 0.05  & 2.33  & 0.29  & 0.19  & 0.13  \\
21  & 2.68  & 89.47 & 1.55  & 2.44  & 0.32  & 0.04  & 0.31  & 1.70  & 0.15  & 0.09  \\
22  & 0.23  & 6.13  & 85.38 & 0.23  & 5.27  & -     & 0.27  & 0.36  & 0.09  & 0.14  \\
31  & 0.14  & 2.60  & 0.07  & 90.05 & 1.48  & 0.15  & 2.48  & 0.37  & 1.19  & 0.06  \\
32  & 0.13  & 0.50  & 2.63  & 2.77  & 87.16 & 2.27  & 0.40  & 2.52  & 0.31  & 0.05  \\
33  & 0.08  & 0.31  & 0.31  & 0.58  & 5.72  & 86.03 & 0.12  & 0.47  & 4.83  & 0.16  \\
41  & 0.62  & 0.21  & 0.09  & 3.01  & 0.16  & 0.02  & 91.13 & 2.26  & 0.35  & 0.89  \\
42  & 0.09  & 0.93  & 0.06  & 0.24  & 2.33  & 0.18  & 3.07  & 89.44 & 2.15  & 0.14  \\
43  & 0.07  & 0.25  & -     & 0.97  & 0.41  & 2.32  & 0.45  & 3.50  & 88.71 & 2.24  \\
44  & 0.19  & 0.24  & 0.12  & 0.33  & 0.14  & 0.14  & 1.83  & 0.40  & 5.71  & 89.45\\
\bottomrule
\end{tabular}
\begin{tabular}{cc cccc cccc cccc cccc cccc cccc cccc cccc}
\toprule
& &\multicolumn{4}{c}{$1$} &\multicolumn{4}{c}{$2$} &\multicolumn{4}{c}{$3$} &\multicolumn{4}{c}{$4$} &\multicolumn{4}{c}{$5$} &\multicolumn{4}{c}{$6$} &\multicolumn{4}{c}{$7$} &\multicolumn{4}{c}{$8$}\\
& &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4\\
\multirow{4}{*}{$-8$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.11 & - & - & - \\
 & 2 & - & 0.11 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.11 & - & - \\
 & 3 & - & 0.11 & 0.11 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & 0.11 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-7$} & 1 & 0.22 & - & - & - & - & - & 0.22 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.44 & - & - & - \\
 & 2 & - & - & 0.24 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & 0.24 & - & - & - & 0.24 & - & - & - & - & - & - & - & - & - & - & - & 0.24 & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-6$} & 1 & - & 0.25 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.25 & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.33 & - & - & - & - & - & - \\
 & 3 & - & - & - & 0.33 & - & - & - & - & - & - & 0.33 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.33 & - & - & - & - & - & - \\
 & 4 & - & - & - & 0.27 & - & - & - & - & - & - & - & 0.27 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.27 & - & - & - & - \\
\multirow{4}{*}{$-5$} & 1 & 0.36 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.09 & - & - & - & - & - & - & - & - & - & - & 0.09 & - & 0.09 & - \\
 & 2 & - & 0.10 & - & - & - & - & - & - & - & 0.10 & - & - & - & - & - & - & - & - & - & 0.10 & - & - & - & - & - & 0.21 & - & - & 0.10 & - & - & - \\
 & 3 & - & - & 0.21 & - & - & - & - & - & - & - & - & - & 0.10 & - & 0.10 & - & - & - & - & - & - & 0.10 & - & - & - & - & - & - & - & - & 0.10 & - \\
 & 4 & - & 0.08 & - & 0.33 & - & - & - & - & - & - & - & 0.08 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-4$} & 1 & - & - & - & - & 0.22 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.22 & - & - & - & - & - & - & - \\
 & 2 & 0.25 & 0.25 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.25 & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.52 & - & - & - & 0.26 & - \\
 & 4 & - & - & - & 0.18 & - & - & - & - & - & - & - & 0.18 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.35 & - & - & - & 0.35 \\
\multirow{4}{*}{$-3$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.16 & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & 0.17 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.35 & - & - & - & - & - & - \\
 & 3 & - & - & 0.15 & - & - & - & 0.15 & - & - & - & 0.15 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.15 & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.13 & - & - & - & - \\
\multirow{4}{*}{$-2$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.15 & - & - & - & - & - & - & 0.15 & - \\
 & 4 & - & - & - & 0.13 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-1$} & 1 & 0.67 & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & 0.04 & 0.50 & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - \\
 & 3 & 0.04 & - & 0.78 & 0.04 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & 0.04 & - \\
 & 4 & 0.04 & - & 0.04 & 0.68 & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - \\
\multirow{4}{*}{$1$} & 1 & 87.97 & 1.79 & 0.07 & 0.65 & 2.89 & 0.12 & - & 0.05 & 0.12 & - & - & - & 0.05 & - & - & 0.02 & 0.14 & - & - & - & 0.09 & - & - & - & 0.44 & 0.02 & 0.02 & - & 4.34 & - & - & 0.12 \\
 & 2 & 2.52 & 86.15 & 1.61 & 0.07 & 0.07 & 2.45 & 0.12 & - & - & 0.15 & - & 0.02 & - & 0.05 & - & - & - & 0.10 & - & - & - & 0.05 & - & - & 0.10 & 0.66 & - & 0.02 & 0.12 & 4.50 & 0.15 & - \\
 & 3 & 0.02 & 2.77 & 86.90 & 1.81 & - & 0.07 & 2.54 & 0.07 & - & - & 0.16 & 0.02 & - & - & - & - & - & - & - & - & - & - & 0.07 & - & - & 0.02 & 0.45 & - & 0.02 & 0.12 & 3.85 & 0.05 \\
 & 4 & 0.35 & 0.06 & 2.39 & 87.91 & - & - & 0.12 & 3.00 & 0.02 & 0.04 & - & 0.19 & - & - & - & 0.08 & 0.02 & - & - & 0.04 & 0.04 & - & 0.02 & 0.04 & - & - & 0.02 & 0.37 & 0.02 & - & 0.08 & 4.25 \\
\multirow{4}{*}{$2$} & 1 & 5.26 & 0.10 & - & 0.14 & 87.25 & 1.79 & 0.05 & 0.92 & 2.56 & 0.05 & - & - & 0.05 & - & - & 0.05 & - & 0.05 & - & - & 0.05 & - & - & - & 0.43 & - & - & - & 0.77 & - & - & - \\
 & 2 & 0.24 & 5.88 & 0.10 & - & 2.41 & 85.73 & 1.73 & - & 0.14 & 1.88 & - & - & - & - & - & - & - & 0.05 & - & - & - & - & - & - & - & 0.14 & 0.05 & - & 0.10 & 0.67 & - & - \\
 & 3 & 0.05 & 0.05 & 5.37 & 0.14 & - & 2.54 & 85.71 & 2.06 & - & 0.29 & 2.25 & 0.05 & - & - & 0.05 & - & - & - & - & 0.05 & - & - & - & - & - & - & 0.14 & - & - & 0.05 & 0.62 & 0.05 \\
 & 4 & 0.04 & - & 0.13 & 5.52 & 0.59 & 0.04 & 2.99 & 86.81 & - & - & 0.04 & 2.44 & - & - & - & - & - & - & 0.04 & 0.04 & - & - & - & 0.08 & 0.04 & - & - & 0.25 & - & - & 0.04 & 0.46 \\
\multirow{4}{*}{$3$} & 1 & 0.67 & - & - & 0.06 & 2.41 & 0.06 & - & 0.06 & 90.96 & 2.08 & 0.11 & 0.90 & 1.18 & 0.06 & - & - & 0.11 & - & 0.17 & 0.11 & 0.11 & - & - & - & - & 0.06 & - & - & 0.34 & - & 0.06 & - \\
 & 2 & - & 0.41 & 0.06 & - & 0.24 & 3.54 & - & - & 2.48 & 88.72 & 2.54 & 0.06 & - & 0.35 & - & 0.12 & - & 0.12 & - & 0.12 & - & - & - & 0.06 & - & 0.18 & - & - & - & 0.47 & - & - \\
 & 3 & - & - & 0.66 & 0.06 & - & 0.06 & 2.21 & 0.12 & 0.06 & 3.11 & 87.43 & 2.69 & - & 0.06 & 1.08 & 0.06 & - & - & 0.24 & 0.12 & - & 0.06 & 0.36 & - & - & 0.06 & 0.12 & 0.06 & 0.06 & 0.12 & 0.36 & - \\
 & 4 & - & - & - & 0.77 & 0.14 & - & 0.14 & 2.61 & 0.48 & 0.19 & 1.98 & 90.49 & - & - & 0.05 & 1.11 & 0.14 & 0.05 & 0.05 & 0.10 & 0.05 & 0.10 & - & 0.05 & 0.05 & - & 0.05 & 0.24 & - & - & 0.10 & 0.63 \\
\multirow{4}{*}{$4$} & 1 & 0.16 & - & - & - & 0.16 & - & - & - & 2.44 & - & - & - & 91.23 & 1.79 & - & 1.46 & 1.95 & - & - & - & - & - & - & - & 0.16 & - & - & - & - & - & - & - \\
 & 2 & - & 0.48 & - & - & - & 0.16 & 0.16 & - & - & 2.42 & - & - & 3.07 & 87.24 & 2.26 & 0.16 & - & 1.78 & - & - & 0.48 & 0.16 & 0.16 & 0.16 & - & 0.16 & - & - & 0.16 & 0.16 & - & - \\
 & 3 & - & 0.17 & 0.51 & 0.17 & 0.17 & - & - & - & - & 0.17 & 2.40 & - & - & 2.23 & 89.73 & 2.23 & - & - & 1.20 & - & - & - & 0.17 & - & - & - & - & - & - & - & 0.17 & - \\
 & 4 & - & - & - & 0.55 & - & - & 0.14 & 0.27 & - & - & 0.27 & 2.46 & 0.41 & 0.27 & 2.32 & 89.77 & - & - & 0.55 & 2.05 & 0.14 & 0.14 & - & 0.14 & - & - & - & 0.14 & - & - & - & - \\
\multirow{4}{*}{$5$} & 1 & 0.22 & 0.05 & 0.05 & - & 0.11 & 0.05 & 0.27 & - & 0.11 & 0.11 & 0.05 & 0.05 & 0.82 & - & - & 0.11 & 91.78 & 1.59 & 0.11 & 0.88 & 2.25 & 0.05 & - & 0.05 & 0.16 & - & 0.05 & 0.05 & 0.16 & 0.05 & - & 0.11 \\
 & 2 & 0.06 & 0.28 & - & - & 0.11 & 0.17 & 0.06 & - & - & 0.17 & - & - & 0.06 & 0.74 & - & - & 2.16 & 89.87 & 2.73 & 0.23 & 0.23 & 2.05 & - & - & 0.06 & 0.23 & 0.06 & - & 0.06 & 0.17 & 0.06 & - \\
 & 3 & 0.12 & - & 0.36 & 0.12 & 0.06 & 0.06 & 0.12 & 0.06 & 0.06 & 0.12 & 0.24 & 0.12 & - & 0.06 & 0.42 & 0.06 & 0.30 & 2.40 & 88.94 & 2.04 & - & 0.18 & 2.22 & 0.12 & - & 0.06 & 0.36 & - & - & - & 0.06 & 0.06 \\
 & 4 & 0.05 & - & 0.05 & 0.38 & 0.14 & 0.05 & 0.05 & 0.38 & 0.05 & 0.09 & 0.09 & 0.38 & - & 0.05 & 0.05 & 0.42 & 0.52 & 0.23 & 3.28 & 89.82 & - & - & 0.05 & 2.20 & 0.09 & - & 0.19 & 0.09 & 0.05 & 0.09 & - & 0.33 \\
\multirow{4}{*}{$6$} & 1 & 0.22 & - & - & - & 0.14 & - & 0.07 & - & 0.29 & - & - & 0.07 & - & - & 0.07 & - & 2.60 & 0.14 & - & - & 87.49 & 2.02 & - & 0.51 & 5.35 & 0.22 & - & - & 0.29 & - & - & - \\
 & 2 & 0.08 & 0.31 & - & - & - & 0.15 & 0.08 & - & 0.08 & - & - & - & - & - & - & - & 0.23 & 2.30 & 0.15 & - & 2.52 & 87.53 & 1.61 & - & 0.15 & 3.52 & 0.08 & - & 0.15 & 0.38 & - & 0.08 \\
 & 3 & - & - & 0.08 & 0.16 & - & - & 0.08 & - & - & 0.08 & - & - & 0.08 & - & 0.08 & - & - & - & 2.77 & 0.16 & 0.24 & 2.61 & 85.60 & 1.27 & - & 0.08 & 5.46 & 0.24 & - & 0.16 & 0.40 & - \\
 & 4 & - & - & - & 0.25 & - & - & 0.19 & 0.12 & - & - & 0.12 & 0.19 & 0.12 & - & - & 0.06 & 0.06 & - & 0.06 & 2.59 & 0.68 & 0.06 & 1.79 & 85.00 & - & 0.06 & 0.37 & 6.73 & - & - & 0.06 & 0.62 \\
\multirow{4}{*}{$7$} & 1 & 0.42 & - & - & - & 0.13 & - & - & - & 0.06 & - & - & - & - & - & - & - & 0.10 & 0.03 & - & - & 2.79 & - & - & 0.06 & 87.61 & 1.78 & 0.03 & 0.71 & 5.29 & 0.10 & - & 0.13 \\
 & 2 & - & 0.56 & - & - & 0.04 & 0.18 & 0.04 & - & - & 0.04 & - & 0.04 & - & - & - & - & 0.04 & 0.04 & - & - & 0.11 & 2.35 & 0.04 & 0.04 & 2.38 & 85.85 & 1.93 & 0.07 & 0.18 & 5.32 & 0.11 & - \\
 & 3 & - & 0.07 & 0.27 & - & 0.03 & - & 0.13 & 0.03 & - & - & - & - & 0.03 & - & - & - & 0.03 & - & 0.07 & 0.03 & - & 0.03 & 2.15 & - & 0.13 & 2.62 & 86.25 & 2.08 & 0.07 & 0.24 & 4.91 & 0.03 \\
 & 4 & - & - & 0.03 & 0.52 & 0.06 & - & 0.03 & 0.06 & 0.03 & 0.03 & - & 0.17 & - & - & - & - & 0.03 & - & - & 0.11 & 0.03 & - & 0.11 & 2.45 & 0.69 & 0.11 & 2.37 & 87.12 & 0.03 & - & 0.11 & 5.38 \\
\multirow{4}{*}{$8$} & 1 & 5.23 & 0.06 & - & 0.06 & 0.40 & - & - & - & 0.15 & - & - & - & - & - & - & - & 0.18 & - & - & - & 0.18 & - & - & - & 4.68 & 0.18 & - & 0.03 & 85.66 & 1.72 & 0.09 & 0.55 \\
 & 2 & 0.38 & 5.47 & 0.06 & - & - & 0.41 & - & - & 0.03 & 0.06 & 0.03 & - & - & - & - & - & - & 0.03 & - & - & 0.03 & 0.13 & - & 0.03 & 0.13 & 4.54 & 0.03 & - & 2.19 & 84.14 & 1.75 & 0.03 \\
 & 3 & - & 0.26 & 5.18 & 0.13 & - & 0.03 & 0.26 & 0.03 & - & - & 0.06 & - & - & - & - & 0.03 & 0.03 & - & 0.06 & - & - & - & 0.26 & - & - & 0.23 & 4.02 & 0.13 & - & 2.89 & 83.12 & 2.41 \\
 & 4 & 0.11 & 0.03 & 0.03 & 5.93 & 0.05 & - & - & 0.53 & - & - & - & 0.03 & - & - & 0.03 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & - & - & - & 0.13 & 0.03 & - & 0.08 & 4.13 & 0.48 & 0.03 & 2.06 & 85.63 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cc cccc cccc cccc cccc cccc cccc cccc cccc}
\toprule
 & &\multicolumn{4}{c}{$-8$} &\multicolumn{4}{c}{$-7$} &\multicolumn{4}{c}{$-6$} &\multicolumn{4}{c}{$-5$} &\multicolumn{4}{c}{$-4$} &\multicolumn{4}{c}{$-3$} &\multicolumn{4}{c}{$-2$} &\multicolumn{4}{c}{$-1$}\\
& &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4\\
\multirow{4}{*}{$-8$} & 1 & 90.93 & 1.33 & - & 0.33 & 1.99 & - & - & - & - & - & - & - & 0.22 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 4.20 & 0.33 & - & 0.11 \\
 & 2 & 2.06 & 88.42 & 1.62 & - & 0.11 & 1.41 & - & - & - & - & - & - & - & 0.32 & - & - & - & - & - & - & - & 0.11 & - & - & - & 0.22 & - & - & 0.22 & 4.98 & - & - \\
 & 3 & 0.11 & 4.03 & 87.46 & 1.23 & - & - & 0.90 & - & - & - & - & - & 0.22 & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.11 & - & - & 0.22 & 4.26 & 0.11 \\
 & 4 & 0.84 & - & 2.22 & 89.65 & - & - & 0.11 & 1.80 & - & - & - & 0.11 & - & - & - & - & - & - & - & 0.11 & - & - & - & - & - & - & - & - & - & - & 0.21 & 4.54 \\
\multirow{4}{*}{$-7$} & 1 & 3.09 & - & - & - & 89.18 & 1.55 & - & 0.66 & 3.53 & 0.22 & - & - & 0.22 & - & - & - & - & - & - & - & 0.22 & - & - & - & 0.22 & - & - & - & - & - & - & - \\
 & 2 & 0.24 & 3.79 & - & - & 2.84 & 87.44 & 1.42 & - & - & 2.13 & - & - & - & 0.47 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.24 & 0.47 & 0.24 & - \\
 & 3 & - & 0.54 & 1.62 & - & - & 3.77 & 88.41 & 1.89 & - & - & 2.16 & - & - & - & - & - & - & - & - & 0.27 & - & - & - & - & - & - & - & - & - & - & 0.27 & - \\
 & 4 & - & - & - & 3.91 & 0.24 & - & 2.93 & 88.51 & - & 0.24 & - & 1.96 & - & 0.24 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.73 \\
\multirow{4}{*}{$-6$} & 1 & - & - & - & - & 3.24 & - & - & - & 85.04 & 2.99 & - & 1.00 & 5.74 & 0.25 & - & - & - & - & - & - & - & - & - & - & 0.25 & 0.25 & - & - & 0.50 & - & - & - \\
 & 2 & - & 0.33 & 0.33 & - & - & 2.65 & - & - & 0.33 & 85.76 & 2.98 & 0.66 & - & 3.97 & - & 0.33 & - & - & - & - & - & 0.66 & 0.33 & - & - & - & - & - & - & 0.33 & - & - \\
 & 3 & - & - & 0.33 & - & - & - & 3.99 & - & - & 2.33 & 85.71 & 1.99 & - & - & 2.99 & - & - & - & 0.33 & - & - & - & 0.33 & - & - & - & - & - & - & - & 0.33 & - \\
 & 4 & - & - & - & 0.54 & - & - & 0.27 & 3.49 & 1.08 & 0.27 & 2.96 & 86.02 & - & - & 0.27 & 3.23 & - & - & - & - & - & - & - & - & - & - & - & 0.27 & - & - & - & 0.27 \\
\multirow{4}{*}{$-5$} & 1 & - & - & - & - & - & - & - & - & 1.46 & - & - & - & 94.07 & 1.46 & - & 1.37 & 0.27 & - & - & - & - & - & - & - & - & - & - & - & 0.36 & - & - & - \\
 & 2 & - & 0.31 & - & - & - & 0.10 & - & - & 0.21 & 0.62 & 0.10 & 0.10 & 2.49 & 91.49 & 1.56 & 0.21 & - & 0.52 & 0.10 & - & - & - & - & - & - & - & - & - & - & 0.62 & - & - \\
 & 3 & - & - & 0.42 & - & - & - & - & - & - & - & 0.83 & - & - & 3.74 & 89.20 & 2.60 & - & - & 1.14 & - & 0.10 & - & 0.10 & - & - & - & - & - & - & 0.21 & 0.73 & - \\
 & 4 & - & - & - & 0.08 & - & - & - & 0.24 & 0.08 & - & - & 1.63 & 0.24 & - & 2.44 & 92.75 & - & - & 0.08 & 0.65 & - & - & - & 0.24 & - & - & - & - & - & - & - & 0.24 \\
\multirow{4}{*}{$-4$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & 1.54 & 0.22 & - & - & 90.75 & 2.20 & - & 1.10 & 2.42 & - & - & 0.22 & - & - & - & - & 0.22 & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & 3.00 & 0.25 & - & 1.25 & 89.50 & 1.50 & - & - & 2.75 & - & - & - & - & - & - & - & 0.50 & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.26 & 1.05 & - & 0.26 & 3.67 & 88.19 & 2.89 & - & - & 1.84 & 0.26 & - & - & - & - & - & - & - & - \\
 & 4 & 0.18 & - & - & - & - & - & - & - & - & - & - & 0.18 & - & - & 0.18 & 1.41 & 0.70 & 0.18 & 1.76 & 92.43 & - & - & 0.18 & 1.23 & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-3$} & 1 & - & - & - & - & 0.31 & - & - & - & - & 0.16 & - & - & - & - & 0.16 & - & 1.71 & - & - & - & 93.33 & 1.86 & - & 0.47 & 0.31 & - & 0.16 & - & 0.62 & - & - & - \\
 & 2 & - & 0.17 & - & - & - & - & - & - & - & 0.17 & - & - & - & - & - & 0.17 & - & 1.90 & - & - & 2.25 & 91.88 & 1.55 & - & - & 0.69 & - & - & 0.17 & - & - & - \\
 & 3 & - & - & 0.30 & - & - & 0.15 & 0.15 & 0.15 & - & 0.15 & 0.15 & - & - & 0.15 & - & - & - & - & 2.12 & 0.15 & - & 2.87 & 89.11 & 2.72 & - & - & 0.45 & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & 0.13 & - & - & - & - & - & - & 0.13 & 0.13 & - & - & - & 1.34 & 0.27 & - & 3.36 & 93.15 & - & - & - & 0.40 & - & - & - & 0.67 \\
\multirow{4}{*}{$-2$} & 1 & - & 0.15 & - & - & 0.15 & - & - & - & 0.30 & - & - & - & - & - & - & - & - & - & - & - & 0.59 & 0.15 & - & - & 91.68 & 1.63 & - & 0.15 & 4.16 & - & 0.15 & 0.30 \\
 & 2 & - & - & - & - & 0.15 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.45 & - & - & 3.17 & 89.89 & 1.51 & - & - & 3.92 & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.30 & 0.15 & - & - & - & - & - & - & - & 1.20 & 0.15 & - & 2.54 & 88.04 & 2.99 & - & - & 2.84 & 0.30 \\
 & 4 & - & - & - & 0.13 & - & - & - & - & - & - & - & - & - & - & 0.13 & - & - & - & - & 0.13 & - & - & 0.13 & 0.26 & 0.66 & - & 3.30 & 91.56 & - & - & 0.13 & 3.03 \\
\multirow{4}{*}{$-1$} & 1 & 1.76 & 0.08 & - & 0.04 & 0.21 & - & - & - & - & 0.04 & - & - & 0.04 & - & - & - & 0.04 & - & - & - & 0.17 & - & - & - & 1.13 & 0.04 & - & - & 93.26 & 1.38 & 0.13 & 0.54 \\
 & 2 & 0.04 & 1.38 & 0.04 & - & - & - & - & - & - & 0.04 & - & - & - & 0.13 & - & - & - & - & - & - & - & - & - & - & 0.08 & 0.59 & 0.04 & - & 2.22 & 92.22 & 1.80 & 0.08 \\
 & 3 & - & 0.04 & 1.51 & 0.04 & - & - & 0.20 & - & 0.04 & - & 0.04 & - & - & - & 0.16 & - & - & - & 0.04 & - & - & - & 0.24 & - & - & - & 0.90 & 0.04 & 0.04 & 2.65 & 90.49 & 2.12 \\
 & 4 & - & 0.04 & 0.07 & 1.68 & - & - & - & 0.04 & - & - & - & - & - & - & - & 0.07 & - & - & - & - & - & - & - & 0.18 & 0.04 & - & 0.04 & 0.71 & 0.82 & 0.04 & 2.39 & 92.37 \\
\multirow{4}{*}{$1$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.37 & 0.02 & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - & 0.07 & 0.32 & 0.02 & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & 0.35 & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - & 0.02 & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & 0.06 & 0.33 \\
\multirow{4}{*}{$2$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$3$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.06 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$4$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.16 & - & - & - \\
 & 2 & - & - & - & - & 0.16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$5$} & 1 & - & - & - & - & 0.05 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.06 & - & - \\
 & 3 & - & - & - & - & - & - & - & 0.06 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.06 & - & - & - & 0.06 & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & 0.05 & - & - & - & - & 0.05 & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$6$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.07 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$7$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & 0.03 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$8$} & 1 & - & - & 0.03 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.03 & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.03 & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cc cccc cccc cccc cccc cccc cccc cccc cccc}
\toprule
& &\multicolumn{4}{c}{$1$} &\multicolumn{4}{c}{$2$} &\multicolumn{4}{c}{$3$} &\multicolumn{4}{c}{$4$} &\multicolumn{4}{c}{$5$} &\multicolumn{4}{c}{$6$} &\multicolumn{4}{c}{$7$} &\multicolumn{4}{c}{$8$}\\
& &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4\\
\multirow{4}{*}{$-8$} & 1 & 0.04 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.07 & - & - & - & 0.04 & - & - & 0.04 \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & 0.04 & - & - \\
 & 3 & - & - & 0.12 & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & 0.04 & - \\
 & 4 & - & - & - & 0.10 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.03 & - & - & - & - \\
\multirow{4}{*}{$-7$} & 1 & 0.16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.08 & - & - & - \\
 & 2 & - & 0.08 & - & - & - & - & - & - & 0.08 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.08 & - & - & - & - & - & - \\
 & 3 & - & - & 0.17 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.17 & - \\
 & 4 & - & - & - & 0.06 & - & - & - & - & - & - & 0.06 & - & - & - & - & - & - & - & 0.06 & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-6$} & 1 & 0.08 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.08 & - & - & - & - & - & - & - \\
 & 2 & - & 0.17 & 0.08 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.08 & - & - & - & - \\
 & 3 & - & - & 0.08 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.08 & - & - & - & - & - & - & - & - & 0.17 & - \\
 & 4 & - & - & - & - & - & - & - & 0.07 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.07 & - & - & - & - \\
\multirow{4}{*}{$-5$} & 1 & - & - & 0.02 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.07 & 0.02 & - & - & - & - & - & - & - & 0.02 & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & 0.02 & - & - & - & - & 0.02 & - & - & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - & 0.02 & 0.02 & - & - & - & - & - & - & - & 0.02 \\
\multirow{4}{*}{$-4$} & 1 & - & - & - & - & - & 0.06 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & 0.06 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.06 & - & - & 0.06 & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-3$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 \\
\multirow{4}{*}{$-2$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & - & - & - & - & - & - & - & - \\
 & 2 & - & 0.11 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & 0.06 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.06 & - & - & - & - & - \\
 & 4 & - & - & - & 0.05 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$-1$} & 1 & 2.36 & 0.08 & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & 0.10 & - & - & - & 0.09 & - & - & - \\
 & 2 & 0.07 & 2.10 & 0.07 & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.10 & - & - & - & 0.10 & - & - \\
 & 3 & 0.01 & 0.16 & 2.31 & 0.07 & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - & 0.04 & - & - & - & 0.12 & - \\
 & 4 & 0.02 & - & 0.13 & 2.35 & - & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & 0.01 & - & 0.07 & - & - & - & 0.16 \\
\multirow{4}{*}{$1$} & 1 & 82.61 & 1.41 & 0.04 & 0.55 & 3.86 & 0.04 & 0.01 & 0.07 & 0.14 & 0.01 & - & 0.01 & 0.02 & 0.01 & - & - & 0.02 & 0.01 & 0.01 & 0.01 & 0.12 & - & 0.02 & 0.01 & 1.18 & 0.04 & 0.01 & 0.02 & 8.00 & 0.19 & 0.02 & 0.02 \\
 & 2 & 2.07 & 80.90 & 1.40 & 0.04 & 0.15 & 3.61 & 0.11 & - & - & 0.14 & 0.01 & 0.01 & - & 0.01 & - & - & - & 0.05 & - & - & 0.01 & 0.17 & 0.01 & 0.01 & 0.13 & 1.05 & 0.08 & 0.01 & 0.19 & 8.11 & 0.21 & 0.01 \\
 & 3 & 0.05 & 2.28 & 80.52 & 1.71 & 0.01 & 0.15 & 3.62 & 0.09 & - & 0.01 & 0.18 & 0.02 & - & 0.01 & 0.01 & - & 0.01 & - & 0.04 & 0.01 & - & 0.01 & 0.22 & 0.01 & 0.01 & 0.07 & 1.06 & 0.06 & 0.01 & 0.27 & 7.94 & 0.17 \\
 & 4 & 0.43 & 0.04 & 1.97 & 82.32 & 0.02 & 0.01 & 0.12 & 3.84 & 0.01 & - & 0.01 & 0.13 & - & - & 0.02 & 0.02 & - & - & 0.01 & 0.06 & 0.01 & - & 0.02 & 0.13 & 0.02 & 0.01 & 0.02 & 1.16 & 0.07 & 0.02 & 0.24 & 7.92 \\
\multirow{4}{*}{$2$} & 1 & 9.03 & 0.26 & 0.01 & 0.15 & 83.00 & 1.17 & 0.07 & 0.58 & 3.25 & 0.05 & - & 0.01 & 0.03 & - & - & - & 0.04 & 0.04 & - & 0.05 & 0.11 & - & - & - & 0.20 & 0.01 & - & 0.01 & 1.21 & 0.04 & 0.01 & 0.03 \\
 & 2 & 0.21 & 8.86 & 0.16 & 0.03 & 2.07 & 81.61 & 1.55 & 0.03 & 0.09 & 3.13 & 0.09 & - & 0.01 & 0.06 & - & - & 0.03 & - & - & - & 0.01 & 0.15 & 0.01 & 0.01 & 0.01 & 0.15 & 0.01 & - & 0.04 & 1.07 & 0.03 & 0.01 \\
 & 3 & - & 0.36 & 8.57 & 0.24 & 0.04 & 2.37 & 81.79 & 1.44 & - & 0.18 & 2.84 & 0.06 & - & - & 0.03 & - & - & 0.04 & 0.01 & - & - & 0.03 & 0.06 & - & - & 0.04 & 0.22 & 0.01 & - & 0.04 & 0.93 & 0.01 \\
 & 4 & 0.09 & 0.02 & 0.20 & 8.80 & 0.51 & 0.06 & 2.04 & 83.00 & 0.02 & - & 0.17 & 2.84 & - & - & - & 0.05 & 0.05 & - & - & 0.09 & 0.01 & - & - & 0.21 & 0.04 & - & - & 0.23 & - & - & 0.01 & 1.00 \\
\multirow{4}{*}{$3$} & 1 & 0.51 & 0.04 & 0.02 & 0.02 & 4.05 & 0.21 & - & 0.10 & 89.34 & 1.41 & 0.15 & 0.63 & 1.64 & 0.04 & 0.04 & - & 0.27 & 0.10 & 0.06 & 0.06 & 0.11 & 0.08 & 0.04 & 0.02 & 0.11 & 0.02 & 0.02 & 0.02 & 0.19 & - & 0.02 & 0.04 \\
 & 2 & 0.04 & 0.43 & - & - & 0.12 & 4.12 & 0.20 & 0.06 & 2.06 & 87.27 & 2.08 & 0.06 & 0.12 & 1.47 & 0.04 & 0.02 & 0.10 & 0.22 & 0.04 & 0.08 & 0.02 & 0.18 & - & 0.02 & 0.04 & 0.16 & 0.06 & 0.02 & - & 0.20 & 0.02 & - \\
 & 3 & 0.06 & 0.02 & 0.60 & - & 0.02 & 0.16 & 3.94 & 0.04 & 0.10 & 2.40 & 87.21 & 1.80 & - & 0.06 & 1.34 & - & 0.06 & 0.10 & 0.28 & 0.06 & 0.04 & 0.04 & 0.28 & 0.02 & 0.02 & 0.04 & 0.16 & - & 0.02 & 0.06 & 0.36 & 0.02 \\
 & 4 & - & 0.03 & 0.02 & 0.70 & 0.05 & 0.02 & 0.08 & 4.30 & 0.54 & 0.10 & 2.37 & 87.94 & 0.02 & 0.03 & 0.11 & 1.74 & 0.16 & 0.06 & 0.06 & 0.31 & 0.05 & 0.03 & 0.08 & 0.34 & 0.03 & 0.02 & 0.02 & 0.10 & - & - & 0.02 & 0.31 \\
\multirow{4}{*}{$4$} & 1 & 0.18 & - & - & - & 0.09 & - & - & 0.05 & 3.96 & 0.09 & - & 0.09 & 88.22 & 1.46 & 0.09 & 0.55 & 2.91 & 0.14 & 0.05 & 0.09 & 0.41 & 0.05 & - & - & 0.23 & 0.14 & - & 0.14 & 0.23 & - & 0.09 & 0.05 \\
 & 2 & - & 0.10 & 0.05 & - & 0.10 & 0.10 & - & - & 0.20 & 3.26 & 0.20 & - & 2.17 & 86.63 & 2.02 & 0.10 & 0.25 & 3.35 & 0.10 & - & 0.10 & 0.39 & 0.05 & - & - & 0.05 & - & - & - & 0.15 & - & - \\
 & 3 & - & 0.05 & 0.09 & - & - & - & 0.46 & - & - & 0.09 & 4.29 & 0.18 & 0.05 & 3.04 & 84.92 & 1.94 & - & 0.28 & 3.04 & 0.05 & - & - & 0.28 & 0.14 & - & - & 0.23 & - & 0.05 & - & 0.14 & - \\
 & 4 & - & - & 0.04 & 0.12 & - & - & 0.04 & 0.20 & 0.04 & - & 0.36 & 3.92 & 0.44 & 0.12 & 2.63 & 86.83 & 0.12 & 0.08 & 0.20 & 3.27 & 0.04 & 0.08 & - & 0.48 & - & 0.08 & 0.04 & 0.20 & - & - & - & 0.04 \\
\multirow{4}{*}{$5$} & 1 & 0.11 & 0.02 & 0.02 & 0.07 & 0.08 & 0.04 & 0.05 & 0.04 & 0.08 & 0.04 & 0.07 & 0.07 & 0.81 & 0.07 & 0.01 & 0.02 & 91.87 & 1.66 & 0.11 & 0.67 & 2.89 & 0.05 & 0.01 & 0.05 & 0.10 & 0.02 & 0.05 & 0.05 & 0.14 & 0.01 & 0.04 & 0.04 \\
 & 2 & 0.02 & 0.05 & 0.01 & 0.01 & 0.04 & 0.05 & 0.02 & 0.01 & 0.07 & 0.10 & 0.04 & 0.05 & 0.01 & 0.83 & 0.01 & - & 2.29 & 90.35 & 2.18 & 0.07 & 0.06 & 2.49 & 0.11 & - & 0.02 & 0.13 & - & 0.02 & 0.01 & 0.15 & 0.04 & 0.04 \\
 & 3 & 0.01 & 0.02 & 0.11 & 0.07 & 0.01 & 0.01 & 0.11 & 0.05 & 0.05 & 0.07 & 0.08 & 0.08 & - & 0.04 & 0.85 & 0.05 & 0.11 & 2.71 & 89.71 & 1.86 & 0.05 & 0.13 & 2.63 & 0.10 & 0.02 & 0.07 & 0.18 & 0.01 & 0.02 & 0.01 & 0.12 & 0.05 \\
 & 4 & 0.03 & 0.02 & 0.03 & 0.14 & 0.05 & 0.03 & 0.12 & 0.16 & 0.05 & 0.05 & 0.04 & 0.22 & 0.02 & 0.01 & 0.02 & 0.76 & 0.61 & 0.09 & 2.43 & 91.36 & 0.03 & 0.04 & 0.13 & 2.43 & 0.04 & 0.02 & 0.08 & 0.18 & 0.05 & - & 0.03 & 0.13 \\
\multirow{4}{*}{$6$} & 1 & 0.33 & 0.03 & 0.02 & - & 0.14 & 0.02 & - & - & 0.09 & 0.05 & - & 0.03 & 0.10 & - & 0.03 & 0.02 & 3.89 & 0.19 & 0.03 & 0.05 & 82.34 & 1.60 & 0.02 & 0.33 & 9.01 & 0.10 & - & 0.09 & 0.79 & 0.03 & - & - \\
 & 2 & 0.02 & 0.41 & 0.02 & - & 0.04 & 0.24 & 0.04 & 0.02 & - & 0.09 & - & - & - & 0.07 & - & - & 0.15 & 4.03 & 0.07 & 0.04 & 1.70 & 81.21 & 1.29 & 0.04 & 0.26 & 8.44 & 0.31 & - & 0.04 & 0.57 & 0.06 & - \\
 & 3 & 0.02 & 0.02 & 0.28 & 0.04 & 0.02 & 0.02 & 0.15 & 0.02 & 0.02 & 0.04 & 0.11 & 0.04 & 0.02 & 0.02 & 0.07 & 0.02 & - & 0.28 & 3.65 & 0.15 & 0.07 & 2.92 & 80.68 & 1.53 & - & 0.30 & 7.76 & 0.28 & - & 0.06 & 0.65 & 0.06 \\
 & 4 & - & - & - & 0.27 & 0.02 & - & 0.03 & 0.23 & 0.03 & 0.02 & 0.08 & 0.26 & 0.03 & 0.02 & 0.05 & 0.05 & 0.13 & 0.05 & 0.11 & 3.59 & 0.39 & 0.08 & 2.12 & 81.34 & 0.06 & 0.03 & 0.34 & 9.31 & - & 0.02 & 0.02 & 0.84 \\
\multirow{4}{*}{$7$} & 1 & 1.37 & 0.05 & 0.01 & 0.04 & 0.42 & 0.03 & - & 0.01 & 0.12 & 0.04 & 0.01 & 0.04 & 0.03 & 0.01 & - & - & 0.22 & 0.04 & 0.01 & 0.01 & 3.37 & 0.13 & - & 0.02 & 81.20 & 1.36 & 0.02 & 0.46 & 9.90 & 0.26 & 0.04 & 0.10 \\
 & 2 & 0.07 & 1.23 & 0.05 & - & 0.03 & 0.40 & - & - & 0.03 & 0.13 & 0.01 & - & - & 0.01 & 0.01 & - & 0.02 & 0.14 & - & 0.01 & 0.12 & 3.77 & 0.13 & - & 1.64 & 79.24 & 1.55 & 0.02 & 0.31 & 10.29 & 0.17 & 0.01 \\
 & 3 & - & 0.12 & 1.37 & 0.05 & 0.04 & 0.02 & 0.43 & 0.01 & 0.03 & 0.02 & 0.14 & - & - & - & 0.04 & 0.01 & 0.05 & - & 0.11 & 0.03 & - & 0.16 & 3.70 & 0.13 & 0.07 & 2.38 & 77.76 & 1.75 & - & 0.37 & 10.39 & 0.17 \\
 & 4 & 0.01 & 0.01 & 0.03 & 1.58 & 0.01 & - & 0.03 & 0.44 & 0.02 & - & 0.02 & 0.17 & - & - & - & 0.02 & - & 0.04 & 0.04 & 0.11 & 0.04 & 0.01 & 0.09 & 3.83 & 0.45 & 0.06 & 1.77 & 80.11 & 0.07 & 0.02 & 0.34 & 10.21 \\
\multirow{4}{*}{$8$} & 1 & 10.72 & 0.21 & - & 0.07 & 0.74 & 0.01 & 0.02 & 0.02 & 0.13 & 0.02 & 0.01 & 0.01 & 0.04 & - & - & - & 0.08 & 0.02 & 0.01 & - & 0.22 & - & - & - & 8.66 & 0.16 & - & 0.07 & 76.25 & 1.30 & 0.05 & 0.49 \\
 & 2 & 0.28 & 9.77 & 0.23 & 0.01 & 0.03 & 0.73 & 0.02 & 0.01 & 0.01 & 0.19 & 0.02 & - & - & 0.03 & - & - & 0.02 & 0.06 & - & 0.01 & 0.01 & 0.54 & 0.01 & - & 0.23 & 9.20 & 0.21 & 0.02 & 1.76 & 74.60 & 1.35 & 0.03 \\
 & 3 & 0.01 & 0.34 & 10.13 & 0.27 & 0.02 & 0.04 & 0.74 & 0.02 & - & - & 0.14 & - & - & - & 0.02 & - & - & 0.03 & 0.05 & 0.02 & - & 0.02 & 0.27 & 0.02 & 0.01 & 0.36 & 9.25 & 0.38 & 0.01 & 2.11 & 73.61 & 1.40 \\
 & 4 & 0.08 & 0.02 & 0.29 & 10.18 & 0.01 & 0.01 & 0.04 & 0.80 & 0.02 & 0.01 & - & 0.13 & 0.01 & 0.01 & - & 0.01 & 0.02 & 0.01 & 0.02 & 0.07 & 0.02 & 0.01 & 0.04 & 0.36 & 0.04 & 0.01 & 0.26 & 9.47 & 0.30 & 0.01 & 1.66 & 75.53 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cc cccc cccc cccc cccc cccc cccc cccc cccc}
\toprule
 & &\multicolumn{4}{c}{$-8$} &\multicolumn{4}{c}{$-7$} &\multicolumn{4}{c}{$-6$} &\multicolumn{4}{c}{$-5$} &\multicolumn{4}{c}{$-4$} &\multicolumn{4}{c}{$-3$} &\multicolumn{4}{c}{$-2$} &\multicolumn{4}{c}{$-1$}\\
& &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4 &1 &2 &3 &4\\
\multirow{4}{*}{$-8$} & 1 & 81.98 & 1.42 & - & 0.50 & 3.22 & 0.11 & 0.04 & 0.04 & 0.18 & - & - & 0.04 & 0.07 & 0.04 & - & - & 0.04 & - & - & - & 0.14 & - & - & - & 0.28 & - & - & - & 10.80 & 0.11 & - & 0.11 \\
 & 2 & 2.23 & 79.71 & 1.81 & 0.13 & 0.08 & 3.36 & 0.04 & - & - & 0.08 & - & - & - & 0.08 & 0.04 & - & - & 0.08 & - & - & 0.08 & 0.25 & 0.04 & - & - & 0.63 & - & - & 0.29 & 9.96 & 0.21 & - \\
 & 3 & - & 2.64 & 80.17 & 1.77 & - & 0.04 & 3.31 & 0.08 & - & - & 0.08 & 0.04 & - & - & 0.12 & - & - & - & - & - & - & - & 0.20 & 0.04 & - & 0.08 & 0.47 & - & 0.04 & 0.28 & 9.31 & 0.20 \\
 & 4 & 0.52 & 0.06 & 2.04 & 82.14 & 0.03 & - & 0.03 & 3.82 & - & - & - & 0.19 & - & 0.03 & - & 0.16 & - & - & - & 0.06 & - & 0.06 & - & 0.06 & 0.03 & 0.03 & 0.03 & 0.55 & 0.03 & - & 0.45 & 8.99 \\
\multirow{4}{*}{$-7$} & 1 & 9.75 & 0.47 & - & 0.08 & 79.01 & 0.86 & 0.08 & 0.71 & 4.40 & 0.08 & - & 0.16 & 0.31 & - & - & 0.08 & 0.08 & - & - & - & 0.16 & - & - & - & 0.63 & - & - & - & 2.44 & - & - & - \\
 & 2 & 0.42 & 7.02 & 0.17 & - & 1.35 & 78.36 & 1.78 & 0.17 & 0.17 & 4.48 & 0.08 & - & 0.17 & 0.34 & - & - & 0.08 & 0.34 & - & 0.08 & - & 0.51 & - & - & 0.08 & 0.42 & 0.08 & - & 0.17 & 3.21 & 0.08 & - \\
 & 3 & - & 0.41 & 7.36 & 0.17 & - & 2.23 & 79.16 & 1.74 & - & - & 4.55 & 0.08 & - & 0.08 & 0.58 & - & - & - & 0.08 & - & - & - & 0.17 & - & - & - & 0.74 & 0.08 & 0.08 & - & 1.41 & 0.17 \\
 & 4 & 0.12 & - & 0.18 & 8.58 & 0.37 & 0.06 & 2.08 & 79.84 & 0.12 & - & 0.18 & 4.11 & - & - & - & 0.43 & - & - & - & 0.06 & - & - & 0.06 & 0.61 & - & - & - & 0.43 & - & - & - & 1.96 \\
\multirow{4}{*}{$-6$} & 1 & 0.34 & 0.08 & - & - & 5.96 & - & - & - & 82.89 & 1.26 & - & 0.42 & 6.46 & 0.34 & 0.08 & 0.08 & 0.25 & 0.08 & - & - & 0.08 & 0.08 & - & - & 0.34 & - & - & - & 0.34 & - & - & - \\
 & 2 & - & 0.41 & 0.08 & 0.08 & 0.08 & 5.63 & 0.17 & - & 2.57 & 79.55 & 1.99 & - & 0.08 & 6.79 & 0.25 & - & 0.08 & 0.25 & - & - & - & 0.17 & 0.08 & - & - & 0.25 & - & - & 0.08 & 0.41 & - & - \\
 & 3 & - & 0.08 & 0.67 & - & - & 0.50 & 5.33 & 0.08 & - & 2.16 & 81.10 & 1.58 & - & 0.17 & 5.83 & 0.17 & - & - & 0.25 & 0.17 & 0.08 & - & 0.25 & - & - & - & 0.17 & - & - & - & 0.58 & - \\
 & 4 & - & - & 0.13 & 0.67 & 0.07 & - & 0.27 & 6.11 & 0.47 & 0.07 & 2.08 & 81.95 & 0.13 & 0.07 & 0.27 & 5.44 & - & - & 0.07 & 0.13 & - & - & - & 0.13 & - & - & - & 0.07 & - & - & 0.13 & 0.74 \\
\multirow{4}{*}{$-5$} & 1 & 0.04 & - & - & - & 0.07 & - & - & 0.02 & 1.75 & - & - & 0.02 & 93.57 & 1.64 & 0.04 & 0.82 & 0.80 & 0.02 & - & - & 0.02 & - & - & 0.02 & 0.02 & - & 0.02 & - & 0.27 & - & - & - \\
 & 2 & 0.02 & 0.07 & - & - & 0.02 & 0.09 & - & - & 0.04 & 1.82 & 0.07 & 0.02 & 2.11 & 91.47 & 1.98 & 0.02 & 0.02 & 1.05 & - & - & - & 0.04 & 0.02 & - & - & 0.02 & - & 0.02 & - & 0.22 & - & - \\
 & 3 & - & - & 0.02 & - & 0.02 & - & 0.13 & - & - & 0.07 & 1.63 & - & 0.02 & 2.95 & 91.63 & 1.79 & - & 0.04 & 0.76 & - & 0.02 & 0.02 & 0.02 & - & - & - & 0.02 & - & - & - & 0.11 & - \\
 & 4 & - & - & - & 0.06 & - & - & - & 0.04 & 0.02 & 0.02 & 0.06 & 1.64 & 0.56 & 0.04 & 2.46 & 93.03 & - & 0.02 & 0.06 & 1.30 & - & - & 0.08 & 0.02 & - & - & - & 0.04 & - & - & - & 0.06 \\
\multirow{4}{*}{$-4$} & 1 & 0.06 & - & - & - & - & - & - & - & - & - & - & - & 3.08 & - & 0.06 & 0.06 & 91.05 & 1.69 & - & 0.54 & 2.66 & - & - & - & - & 0.06 & - & - & 0.06 & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & 0.25 & 2.56 & - & - & 2.44 & 88.57 & 1.37 & - & 0.25 & 3.56 & - & - & - & 0.31 & - & - & - & 0.25 & - & - \\
 & 3 & - & 0.06 & 0.19 & - & - & - & 0.06 & - & - & - & 0.19 & - & 0.06 & 0.25 & 2.54 & - & - & 2.73 & 87.11 & 1.61 & - & 0.12 & 4.28 & 0.12 & - & - & 0.19 & - & - & 0.06 & - & - \\
 & 4 & - & - & - & 0.11 & - & - & - & 0.06 & - & - & - & 0.11 & 0.06 & - & 0.34 & 3.75 & 0.45 & - & 2.27 & 87.39 & - & - & 0.11 & 4.15 & - & - & - & 0.23 & - & 0.06 & - & - \\
\multirow{4}{*}{$-3$} & 1 & 0.15 & - & - & - & - & - & - & - & 0.19 & 0.04 & - & - & 0.11 & - & - & - & 2.17 & 0.07 & - & 0.07 & 91.96 & 1.53 & 0.07 & 0.41 & 1.80 & 0.07 & - & - & 0.67 & 0.04 & - & - \\
 & 2 & - & 0.12 & - & - & - & 0.08 & - & - & - & 0.16 & - & - & 0.08 & 0.08 & - & 0.04 & 0.12 & 2.04 & 0.04 & - & 2.51 & 89.35 & 1.48 & - & 0.08 & 2.08 & 0.08 & - & 0.04 & 0.68 & - & - \\
 & 3 & - & - & 0.13 & 0.04 & - & 0.04 & - & - & 0.04 & 0.04 & 0.13 & 0.09 & - & - & 0.35 & 0.04 & - & 0.04 & 2.37 & - & - & 2.59 & 89.47 & 2.20 & - & 0.09 & 1.42 & 0.04 & - & 0.04 & 0.30 & 0.09 \\
 & 4 & - & - & - & 0.18 & - & - & 0.04 & 0.11 & - & - & 0.04 & 0.07 & - & 0.07 & 0.04 & 0.04 & 0.04 & 0.04 & 0.15 & 2.84 & 0.80 & 0.11 & 2.41 & 89.87 & - & - & 0.11 & 1.60 & - & - & 0.04 & 0.62 \\
\multirow{4}{*}{$-2$} & 1 & 0.63 & - & - & 0.05 & 0.05 & - & - & - & 0.19 & - & 0.05 & - & - & - & - & - & 0.19 & - & - & - & 2.75 & 0.05 & - & 0.05 & 86.07 & 0.96 & 0.10 & 0.39 & 7.71 & 0.14 & - & 0.10 \\
 & 2 & 0.06 & 0.50 & 0.06 & - & 0.06 & 0.22 & - & - & 0.06 & 0.22 & - & - & - & 0.06 & - & - & - & - & - & - & 0.17 & 2.55 & - & - & 1.88 & 84.27 & 1.55 & 0.06 & 0.22 & 7.25 & 0.17 & 0.06 \\
 & 3 & - & 0.06 & 1.10 & 0.06 & - & - & 0.06 & - & - & 0.06 & 0.23 & - & - & - & 0.06 & - & - & - & 0.17 & - & - & 0.17 & 2.60 & 0.12 & - & 2.89 & 82.04 & 1.62 & 0.06 & 0.29 & 7.68 & 0.17 \\
 & 4 & - & - & 0.05 & 0.87 & 0.05 & - & - & 0.09 & - & - & - & 0.09 & - & - & 0.05 & - & - & - & - & 0.09 & - & - & - & 2.33 & 0.32 & 0.14 & 2.23 & 85.13 & 0.09 & - & 0.23 & 7.52 \\
\multirow{4}{*}{$-1$} & 1 & 2.71 & 0.04 & 0.01 & 0.01 & 0.22 & - & - & 0.01 & 0.05 & - & - & - & 0.01 & - & - & - & 0.01 & - & - & - & 0.17 & - & - & - & 2.02 & 0.04 & - & 0.01 & 89.18 & 1.75 & 0.10 & 0.59 \\
 & 2 & 0.09 & 3.13 & 0.10 & 0.01 & - & 0.17 & - & - & 0.01 & 0.07 & - & 0.01 & - & 0.04 & - & - & - & 0.03 & 0.01 & - & - & 0.17 & 0.01 & - & 0.01 & 2.06 & - & - & 2.20 & 87.46 & 1.29 & 0.03 \\
 & 3 & - & 0.12 & 3.12 & 0.09 & - & 0.04 & 0.10 & - & - & - & 0.04 & 0.01 & 0.01 & - & - & 0.01 & - & - & 0.03 & - & - & 0.01 & 0.18 & - & - & 0.06 & 1.95 & 0.04 & 0.07 & 2.90 & 86.28 & 1.64 \\
 & 4 & 0.02 & - & 0.05 & 3.33 & 0.01 & - & 0.01 & 0.22 & - & - & - & 0.05 & - & - & - & 0.06 & - & - & - & 0.02 & - & - & - & 0.12 & - & 0.01 & 0.02 & 2.15 & 0.54 & 0.05 & 2.12 & 88.09 \\
\multirow{4}{*}{$1$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 1.02 & 0.01 & - & 0.01 \\
 & 2 & - & 0.01 & - & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & 0.06 & 0.77 & 0.04 & - \\
 & 3 & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & 0.03 & 0.87 & 0.04 \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.03 & 0.85 \\
\multirow{4}{*}{$2$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & 0.01 & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$3$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - & - & - & - & - & 0.02 & - & 0.02 & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$4$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & 0.05 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.05 & - & - & - & - & 0.05 & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$5$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & 0.01 & - & 0.01 & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - \\
\multirow{4}{*}{$6$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.03 & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - & - & - & - \\
 & 4 & - & - & - & 0.02 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$7$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.04 & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multirow{4}{*}{$8$} & 1 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & - & - & - \\
 & 2 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 & 0.01 & - \\
 & 3 & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - & - & - & - & - & 0.02 & - \\
 & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.01 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.02 \\
\bottomrule
\end{tabular}
